All hyperbolic Coxeter $n$-cubes

Beside simplices, $n$-cubes form an important class of simple polyhedra. Unlike hyperbolic Coxeter simplices, hyperbolic Coxeter $n$-cubes are not classified. We show that there is no hyperbolic Coxeter $n$-cube for $n\geq~6$, and provide a full classification for $n\leq 5$. Our methods, which are essentially of combinatorial and algebraic nature, can be (and have been successfully) implemented in a symbolic computation software such as Mathematica$^\circledR$.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 5 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 3 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 \\
 2 & 3 & 2 & 3 &   & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 3 & 2 &   & c & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & n & c & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 3 & 3 &   & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 2 &   & c & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & n & c & n & c & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 3 &   & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & n & n & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 2 &   & c & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & n & c & n & c & n & c & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 3 &   & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & n & n & n & . & . & . & . & . & . \\
 2 & 3 & 6 & 2 &   & n & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . \\
 2 & 3 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . \\
 2 & 4 & 2 & 2 &   & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 4 & 3 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & c & n & c & n & c & n & n & n & c & . & . & . \\
 2 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 2 & 5 & 2 & 2 &   & . & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 5 & 3 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & c & n & c & n & c & n & n & n & c & n & c & . \\
 2 & 6 & 2 & 2 &   & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 6 & 3 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 5 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 3 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 \\
 3 & 2 & 2 & 2 &   & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 4 &   & . & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & . & c & n & c & n & c & n & n & n & c & . & . & . \\
 3 & 2 & 2 & 5 &   & . & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & . & c & n & c & n & c & n & n & n & c & n & c & . \\
 3 & 2 & 2 & 6 &   & . & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 3 & 2 &   & c & c & . & . & . & c & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & . & c & . & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 3 & 3 &   & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 3 & 4 &   & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 3 & 5 &   & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 3 & 6 &   & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 4 & 2 &   & c & c & c & . & . & c & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 4 & 3 &   & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 4 & 4 &   & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 4 & 5 &   & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 4 & 6 &   & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 5 & 2 &   & c & c & c & c & . & c & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 5 & 3 &   & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 5 & 4 &   & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 5 & 5 &   & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 2 & 5 & 6 &   & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 6 & 4 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 6 & 5 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 2 & 6 & 6 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 2 & 2 &   & . & c & c & c & n & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 3 & 3 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 4 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 3 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 5 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 3 & 5 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 4 & 2 & 2 &   & . & c & c & c & n & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 5 & 2 & 2 &   & . & c & c & c & n & . & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 3 & 6 & 2 & 2 &   & . & n & n & n & n & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 5 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 3 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 \\
 4 & 2 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 2 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 2 & 4 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 4 & 2 & 3 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 4 & 2 & 3 & 4 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 2 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 2 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 2 & 4 & 4 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 4 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 4 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 4 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 5 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 4 & 6 & 2 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 5 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 3 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 \\
 5 & 2 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 2 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 5 & 2 & 3 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 5 & 3 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 5 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 5 & 4 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 5 & 5 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & c & n & c & n & c & n & n & n & c & n & c & n \\
 5 & 6 & 2 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 2 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 2 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 3 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 4 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 5 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 5 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 6 & 6 & 2 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n \\
 7 & 2 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 3 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 4 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 5 & 2 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 6 & 2 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 \\
   &   &   &   & $m_{53}$ & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 \\
 3 & 2 & 3 & 2 &   & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 4 &   & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 5 &   & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 6 &   & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 4 &   & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 5 &   & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 6 &   & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & c & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 4 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 5 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 6 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 4 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 5 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 6 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & n & n & n & n & n & c & . & . & . & . & . & . \\
 3 & 3 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . \\
 3 & 3 & 5 & 2 &   & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & n & n & n & n & n & c & n & c & . & . & . & . \\
 3 & 3 & 5 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 3 & 3 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . \\
 3 & 4 & 3 & 2 &   & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 5 & 3 & 2 &   & . & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 6 & 3 & 2 &   & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\par}
\caption{Cubes $(2,2,2,3,\ \ 3,\ast,\ast,\ast,\ \ 3,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{ccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 \\
 2 & 2 & 2 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 2 & 2 & 2 & 3 \\
   &   &   &   & $m_{53}$ & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 4 & 4 & 4 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 3 & 4 & 3 \\
 4 & 2 & 3 & 2 &   & . & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & n & n & n & n & . & c & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 4 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & . & . & . \\
 4 & 2 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . \\
 4 & 2 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 4 & 4 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . \\
 4 & 3 & 3 & 2 &   & . & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & n & . & . \\
 4 & 3 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & n & n & . \\
 4 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 3 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & n & n & n & n & n & . & c & n & c & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 5 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 \\
 2 & 2 & 2 & 4 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 4 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 4 & 2 & 2 & 2 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 7 & 7 & 7 & 3 & 4 & 5 & 6 & 3 & 4 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 4 & 5 & 6 & 4 & 4 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 3 & 4 \\
 2 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 4 & 3 & 2 &   & . & n & . & . & n & . & . & n & . & . & n & . & . & n & . & . & n & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 4 & 4 & 2 &   & n & n & n & . & n & n & . & n & n & . & n & n & . & n & n & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 4 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 4 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 4 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & c & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & n & c & c & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 4 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 4 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & n & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & c & c & n & c & c & n & c & c & n & n & n & n & c & . & . & . & . & . & . \\
 3 & 3 & 5 & 2 &   & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & c & c & n & c & c & n & c & c & n & n & n & n & c & c & . & . & . & . & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . \\
 3 & 4 & 2 & 2 &   & . & . & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 \\
 2 & 2 & 2 & 4 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 4 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 4 & 2 & 2 & 2 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 7 & 7 & 7 & 3 & 4 & 5 & 6 & 3 & 4 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 4 & 5 & 6 & 4 & 4 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 3 & 4 \\
 4 & 2 & 2 & 2 &   & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 2 & 3 &   & . & . & . & c & . & . & c & . & . & c & . & . & c & . & . & c & . & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 2 & 4 &   & . & . & . & n & . & . & n & . & . & n & . & . & n & . & . & n & . & . & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 2 &   & . & c & . & c & c & . & c & c & . & . & c & . & . & c & . & . & c & . & c & c & c & n & n & n & . & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 3 &   & . & c & . & c & c & . & c & c & . & c & c & . & c & c & . & c & c & . & c & c & c & n & n & n & . & c & n & c & c & n & c & c & n & n & n & n & c & . & . & . & . & . & . \\
 4 & 2 & 3 & 4 &   & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & n & n & . & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . \\
 4 & 2 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & . & n & n & . & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 4 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . \\
 4 & 2 & 4 & 4 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 2 & 2 &   & . & . & n & . & c & n & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & . & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & . \\
 4 & 4 & 2 & 2 &   & . & . & n & . & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n \\
 5 & 2 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 2 & 3 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & . & c & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 3 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & . & c & n & c & c & n & c & c & n & n & n & n & c & c & . & . & . & . & . \\
 5 & 3 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & n & c & c & c & n & n & n & . & c & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 4 & 2 & 2 &   & . & . & n & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . \\
 6 & 3 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . \\
 6 & 4 & 2 & 2 &   & . & . & n & . & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . \\
 7 & 2 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & c & n & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 3 & 2 & 2 &   & . & . & n & . & c & n & c & c & n & c & c & n & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 4 & 2 & 2 &   & . & . & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 \\
 2 & 2 & 2 & 5 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 2 & 2 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 3 & 4 & 5 & 6 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 4 & 5 & 6 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 3 \\
 2 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & c & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & c & c & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & c & c & c & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & c & c & c & c & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & c & c & c & c & c & c & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & . & c & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & c & c & c & c & c & c & n & n & c & . & . & . & . \\
 3 & 3 & 5 & 2 &   & c & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & c & c & c & c & c & c & n & n & c & c & . & . & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & c & c & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & c & c & c & c & c & n & n & c & . & . & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . \\
 4 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 2 & 2 &   & . & . & . & c & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & . & c & c & c & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & n \\
 5 & 2 & 2 & 2 &   & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 2 & 3 &   & . & . & c & . & c & . & c & . & c & . & c & . & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & c & c & c & c & c & c & c & . & c & . & c & c & c & c & n & . & c & c & c & c & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 3 &   & . & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & . & c & c & c & c & c & n & n & c & c & . & . & . \\
 5 & 3 & 2 & 2 &   & . & . & . & c & . & c & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & c & c & c & c & c & c & c & c & c & c & c & c & c & c & n & . & c & c & c & c & c & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 2 &   & . & . & . & c & . & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & . & . & . & . & . & . \\
 6 & 2 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & . \\
 6 & 3 & 2 & 2 &   & . & . & . & c & . & c & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & . & . & . & . \\
 7 & 2 & 2 & 2 &   & . & . & . & c & . & c & c & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 3 & 2 & 2 &   & . & . & . & c & . & c & c & c & c & c & c & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 \\
 2 & 2 & 2 & 6 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 2 & 2 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 3 & 4 & 5 & 6 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 4 & 5 & 6 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 3 \\
 2 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & c & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & c & n & c & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & c & n & c & n & c & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & c & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & n & n & n & n & . & . & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . \\
 4 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 4 & 3 & 2 & 2 &   & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & n \\
 5 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & c & n & c & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & . & . \\
 5 & 3 & 2 & 2 &   & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 2 & 3 &   & . & . & n & . & n & . & n & . & n & . & n & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & . & n & n & n & n & n & n & . & . & . & . & . & . \\
 6 & 2 & 3 & 3 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & . & . \\
 6 & 3 & 2 & 2 &   & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & . & . & . & . & . \\
 7 & 2 & 2 & 2 &   & . & . & . & n & . & n & . & n & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 7 & 3 & 2 & 2 &   & . & . & . & n & . & n & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 3 & 3 & 3 & 3 & 4 \\
 2 & 2 & 2 & 7 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 \\
   &   &   &   & $m_{53}$ & 7 & 3 & 4 & 5 & 6 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 3 & 2 &   & . & c & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & c & c & . & . & . \\
 3 & 2 & 5 & 2 &   & . & c & c & c & . & . \\
 3 & 2 & 6 & 2 &   & . & n & n & n & n & . \\
 4 & 2 & 3 & 2 &   & . & . & c & . & . & . \\
 4 & 2 & 4 & 2 &   & . & n & n & n & n & n \\
 5 & 2 & 3 & 2 &   & . & . & c & c & . & . \\
 6 & 2 & 3 & 2 &   & . & . & n & n & n & . \\
 7 & 2 & 2 & 2 &   & c & . & . & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 3 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 6 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 2 & 3 & 4 & 2 & 3 & 2 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 3 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & . & n & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 2 & 3 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 2 & 4 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 2 & 4 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & c & n & c & n & n & n & . & . & . & . & . & . & . \\
 2 & 4 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . \\
 2 & 5 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 2 & 5 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & c & n & c & n & n & n & . & . & n & . & . & . & . \\
 2 & 6 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 2 & 6 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & n & n & n & n & n & n & . & . & n & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 3 &   & . & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & n & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 3 & 3 & 3 & 2 &   & . & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & c & c & . & . & . & . & n & c & n & c & n & c & n & n & n & . & . & n & . & . & . & . \\
 3 & 3 & 3 & 3 &   & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & . & . & . & n & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 3 & 3 & 4 & 2 &   & . & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & c & c & c & . & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & n \\
 3 & 3 & 4 & 3 &   & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 5 & 2 &   & . & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & c & c & c & c & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & n \\
 3 & 3 & 5 & 3 &   & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 3 & 6 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 3 & 3 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 4 & 2 & 2 &   & . & . & . & . & . & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 3 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & n & c & n & c & n & c & n & n & n & . & . & n & . & . & . & . \\
 3 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 3 & 5 & 2 & 2 &   & . & . & . & . & . & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 3 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & n & c & n & c & n & c & n & n & n & . & . & n & . & . & . & . \\
 3 & 6 & 2 & 2 &   & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 3 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & . & n & . & . & . & . \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 2 & 3 & 3 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 6 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 4 & 5 & 5 & 5 & 5 & 5 & 6 & 6 & 6 & 6 & 6 & 7 & 7 & 7 & 7 & 7 & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 2 & 3 & 4 & 2 & 3 & 2 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 4 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & n & n & n & . & c & . & . & . & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . \\
 4 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 4 & 4 & 2 & 2 &   & . & . & . & . & . & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 4 & 4 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & n & c & n & c & n & c & n & n & n & . & c & n & . & . & . & . \\
 4 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 4 & 5 & 2 & 2 &   & . & . & . & . & . & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 4 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & n & c & n & c & n & c & n & n & n & . & c & n & . & . & . & . \\
 4 & 6 & 2 & 2 &   & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 4 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . & . \\
 5 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & . \\
 5 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & . \\
 5 & 4 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & . \\
 5 & 5 & 2 & 2 &   & . & . & . & . & . & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & c & c & c & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 5 & 5 & 3 & 2 &   & . & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & c & c & c & c & n & . & n & c & n & c & n & c & n & n & n & . & c & n & . & c & . & . \\
 5 & 6 & 2 & 2 &   & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 5 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & . \\
 6 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 6 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 6 & 4 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 6 & 5 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 6 & 5 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
 6 & 6 & 2 & 2 &   & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & n & n & n & n & . & . & . & n & . & n & . & n & . & n & . & . & . & . & . & . & . \\
 6 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n & n & n & n & n & . & n & n & . & n & . & n \\
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 & 5 & 5 & 6 \\
 2 & 2 & 3 & 3 & $m_{52}$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 5 & 6 & 4 & 4 & 5 & 6 & 5 & 6 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 3 & 3 & 3 & 4 & 3 & 3 & 3 & 3 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 3 & 2 & 3 &   & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 3 &   & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & n & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 3 &   & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & n & c & n & c & n & c & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 5 & 3 &   & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 6 & 2 &   & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 3 & 2 &   & . & n & c & n & c & n & c & n & n & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . \\
 3 & 5 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 5 & 3 & 2 &   & . & n & c & n & c & n & c & n & n & n & . & n & . & . & . & . & . & . & . & . & . \\
 3 & 6 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & . & n & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 3 & 2 &   & . & n & c & n & c & n & c & n & n & n & c & n & . & . & c & . & . & . & . & . & . \\
 4 & 4 & 4 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . \\
 4 & 5 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 5 & 3 & 2 &   & . & n & c & n & c & n & c & n & n & n & c & n & . & . & c & n & . & . & . & . & . \\
 4 & 6 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & . & . & n & n & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & c & n & c & . & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & c & n & c & . & . & . & c & . & . & . & . \\
 5 & 5 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 5 & 3 & 2 &   & . & n & c & n & c & n & c & n & n & n & c & n & c & . & c & n & c & . & c & . & . \\
 5 & 6 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & . & n & . & . \\
 6 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & n & n & . & . & . \\
 6 & 5 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & n & n & . & n & . \\
 6 & 6 & 2 & 2 &   & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . \\
 6 & 6 & 3 & 2 &   & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 4 \\
 2 & 2 & 3 & 4 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 4 & 4 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 4 & 4 & 2 & 3 & 4 & 4 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 7 & 7 & 7 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 5 & 6 & 3 & 4 & 4 & 4 & 3 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 4 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & . & n & n & . & n & c & n & c & n & n & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & . & n & n & . & n & c & n & c & n & n & n & c & c & . & . & . & . & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & n & n & n & c & n & c & n & c & n & n & n & c & c & c & . & . & . & . & . & . & . \\
 3 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & . & . & . & . \\
 3 & 4 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 3 & 4 & 3 & 2 &   & n & . & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & . & . & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & . & . & n & n & . & . & . & . & . & . \\
 3 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & n & n & n & n & . & n & . & . & . & . \\
 4 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & . & n & . & . & n & . & n & . & . & . & . & . & . & c & n & . & . & . & . & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & . & . & n & . & n & . & . & . & . & . & n & n & n & n & n & n & . & . & . \\
 4 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & c & . & . & c & . & c & c & . & c & c & . & c & c & . & c & c & . & . & . & c & c & n & . & . & n & n & . & n & c & n & c & n & n & n & . & c & c & n & . & n & . & . & . & . \\
 4 & 3 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 4 & 2 & 2 &   & . & . & . & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 3 & 2 &   & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & . & n & n & n & . & n & n & n & . & . \\
 4 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & . & n & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
 5 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & . & n & n & . & n & . & n & c & n & n & n & . & . & c & n & . & . & . & . & . & . \\
 5 & 3 & 2 & 2 &   & . & . & . & . & n & . & c & n & . & c & n & . & c & n & . & c & n & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & c & n & . & c & n & c & c & n & c & c & n & c & c & n & c & c & n & . & . & c & c & n & . & . & n & n & . & n & c & n & c & n & n & n & . & c & c & n & . & n & . & . & . & . \\
 5 & 4 & 2 & 2 &   & . & . & . & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 5 & 4 & 3 & 2 &   & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & . & n & n & n & . & n & n & n & . & n \\
 6 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & n & n & . & n & . & n & n & n & n & n & . & . & n & n & . & . & . & . & . & . \\
 6 & 3 & 2 & 2 &   & . & . & . & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & . & n & n & n & . & n & . & . & . & . \\
 6 & 4 & 2 & 2 &   & . & . & . & . & n & . & n & n & . & n & n & . & n & n & . & n & n & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . \\
 6 & 4 & 3 & 2 &   & n & n & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . & n & n & n & . & . & n & n & . & n & n & n & n & n & n & n & . & n & n & n & . & n & n & n & . & n \\
\end{tabular}
\par}
\caption{Cubes $(2,2,3,4,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 \\
 2 & 2 & 3 & 5 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 2 & 3 \\
   &   &   &   & $m_{53}$ & 2 & 3 & 4 & 5 & 5 & 6 & 6 & 7 & 7 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 5 & 6 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 3 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & c & c & c & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & n & n & . & n & . & n & c & n & n & n & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & c & c & n & n & . & n & c & n & c & n & n & n & . & c & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & c & c & c & n & n & . & n & c & n & c & n & n & n & c & c & c & . & . & . \\
 3 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & n & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . \\
 4 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . \\
 4 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & n & n & . & n & . & n & c & n & n & n & . & . & c & n & . & . \\
 4 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & n & n & n & n & n & n & n & . & n & n & n & n & n \\
 5 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & c & n & . & . & n & . & n & . & n & . & . & . & . & . & n & . & . \\
 5 & 3 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & c & c & c & c & c & c & c & c & c & . & . & . & c & n & n & . & n & . & n & c & n & n & n & . & . & c & n & . & . \\
 6 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & n & . & n & . & n & n & n & . & . & . & n & . & . \\
 6 & 3 & 2 & 2 &   & . & . & . & . & n & . & n & . & n & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & n & n & n & n & n & n & n & n & n & . & . & . & n & n & n & . & n & . & n & n & n & n & n & . & . & n & n & . & . \\
\end{tabular}
\par}
\caption{Cubes $(2,2,3,5,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 4 \\
 2 & 2 & 3 & 6 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 2 & 3 \\
   &   &   &   & $m_{53}$ & 2 & 3 & 4 & 5 & 6 & 6 & 7 & 7 & 2 & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 4 & 5 & 5 & 6 & 6 & 3 & 4 & 5 & 6 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 3 & 3 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 2 & 3 & 2 & 3 & 2 & 3 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 2 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & . & . & . & . & . & . & . & . & n & n & n & n & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & n & . & n & n & n & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & . & n & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & . & n & n & . & . & . \\
 3 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & . & . \\
 4 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . & . & . & . & n & n & n & n & . \\
 4 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & n & . & n & n & n & . & . & . & n & . & . \\
 4 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & n & n & n & n & . & n & n & n & n & n \\
 5 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & n & . & n & n & n & . & . & . & n & . & . \\
 6 & 2 & 2 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & . & . & . & . & . & . \\
 6 & 2 & 3 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & n & . & n & . & n & . & n & . & n & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & n & n & n & n & n & n & n & n & . & . & . & . & n & n & n & . & n & . & n & n & n & . & . & . & n & . & . \\
\end{tabular}
\par}
\caption{Cubes $(2,2,3,6,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccccccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 4 \\
 2 & 2 & 4 & 4 & $m_{52}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 4 & 3 & 3 & 3 & 4 & 4 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 3 & 4 & 4 & 4 & 5 & 5 & 5 & 6 & 6 & 6 & 7 & 7 & 7 & 4 & 5 & 6 & 4 & 4 & 5 & 6 & 4 & 4 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 4 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 3 & 4 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & . & c & . & . & . & . \\
 3 & 3 & 5 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & c & c & n & n & c & c & . & . & . \\
 3 & 3 & 6 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & n & n & n & . & . \\
 3 & 4 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & . & n & n & n & . & . \\
 4 & 2 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & n & n & n & n & . & . & . & n & . \\
 4 & 4 & 3 & 2 &   & n & . & n & . & . & n & . & . & n & . & . & n & . & . & n & . & . & . & . & . & . & . & . & . & . \\
 4 & 4 & 4 & 2 &   & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n & n \\
\end{tabular}
\par}
\caption{Cubes $(2,2,4,4,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 3 \\
 2 & 2 & 4 & 5 & $m_{52}$ & 3 & 3 & 3 & 2 & 2 & 2 & 3 & 3 & 3 \\
   &   &   &   & $m_{53}$ & 4 & 5 & 6 & 4 & 5 & 6 & 4 & 5 & 6 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 4 & 2 &   & . & c & n & . & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & c & c & n & . & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & n & n & n & . & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & c & n & . & c & n & . & . & . \\
 3 & 3 & 5 & 2 &   & c & c & n & . & c & n & c & c & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n & n \\
 4 & 2 & 4 & 2 &   & . & n & n & . & . & . & . & . & n \\
 4 & 3 & 4 & 2 &   & . & n & n & . & n & n & . & n & n \\
\end{tabular}
\par}
\caption{Cubes $(2,2,4,5,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{ccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 \\
 2 & 2 & 4 & 6 & $m_{52}$ & 3 & 3 & 3 & 2 & 2 & 3 & 3 & 3 \\
   &   &   &   & $m_{53}$ & 4 & 5 & 6 & 5 & 6 & 4 & 5 & 6 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 3 & 2 & 4 & 2 &   & . & . & n & . & . & . & . & . \\
 3 & 2 & 5 & 2 &   & . & n & n & . & . & . & . & . \\
 3 & 2 & 6 & 2 &   & n & n & n & . & . & . & . & . \\
 3 & 3 & 4 & 2 &   & . & . & n & . & n & . & . & . \\
 3 & 3 & 5 & 2 &   & . & n & n & n & n & . & n & . \\
 3 & 3 & 6 & 2 &   & n & n & n & n & n & n & n & n \\
 4 & 2 & 4 & 2 &   & . & . & n & . & . & . & . & . \\
 4 & 3 & 4 & 2 &   & . & . & n & . & n & . & . & n \\
\end{tabular}
\par}
\caption{Cubes $(2,2,4,6,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 3 \\
 2 & 3 & 3 & 2 & $m_{52}$ & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 4 & 3 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 & 2 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 4 & 5 & 6 & 2 & 3 & 4 & 5 & 6 & 4 & 3 \\
 3 & 2 & 2 & 3 &   & . & . & . & . & n & . & . & . & . & . & . \\
 3 & 2 & 3 & 2 &   & c & . & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 3 & 3 &   & n & . & . & . & n & n & . & . & . & . & . \\
 3 & 2 & 4 & 2 &   & c & c & . & . & . & . & . & . & . & . & . \\
 3 & 2 & 4 & 3 &   & n & n & . & . & n & n & n & . & . & . & . \\
 3 & 2 & 5 & 2 &   & c & c & c & . & . & . & . & . & . & . & . \\
 3 & 2 & 5 & 3 &   & n & n & n & . & n & n & n & n & . & . & . \\
 3 & 2 & 6 & 2 &   & n & n & n & n & . & . & . & . & . & . & . \\
 3 & 2 & 6 & 3 &   & n & n & n & n & n & n & n & n & n & . & . \\
 3 & 3 & 2 & 3 &   & . & . & . & . & . & n & . & . & . & . & . \\
 3 & 3 & 3 & 2 &   & . & n & n & n & . & n & . & . & . & . & . \\
 3 & 3 & 3 & 3 &   & n & n & n & n & n & n & n & n & n & n & n \\
 3 & 4 & 2 & 3 &   & . & . & . & . & . & n & n & . & . & . & . \\
 3 & 5 & 2 & 3 &   & . & . & . & . & . & n & n & n & . & . & . \\
 3 & 6 & 2 & 3 &   & . & . & . & . & . & n & n & n & n & . & . \\
 4 & 2 & 3 & 2 &   & . & c & . & . & . & . & . & . & . & . & . \\
 4 & 2 & 4 & 2 &   & n & n & n & n & . & n & n & n & n & n & . \\
 4 & 3 & 3 & 2 &   & . & n & n & n & . & n & n & . & . & . & . \\
 5 & 2 & 3 & 2 &   & . & c & c & . & . & . & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & n & n & n & . & n & n & n & . & . & . \\
 6 & 2 & 3 & 2 &   & . & n & n & n & . & . & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & n & n & n & . & n & n & n & n & . & . \\
\end{tabular}
\par}
\caption{Cubes $(2,3,3,2,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{ccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 3 & 3 & 3 & 3 & 3 \\
 2 & 3 & 3 & 3 & $m_{52}$ & 3 & 3 & 3 & 2 & 2 & 2 & 2 & 3 \\
   &   &   &   & $m_{53}$ & 2 & 3 & 3 & 3 & 4 & 5 & 6 & 3 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 3 \\
 3 & 3 & 3 & 2 &   & . & . & n & n & . & . & . & . \\
 3 & 3 & 3 & 3 &   & n & n & n & n & n & n & n & n \\
 4 & 2 & 3 & 2 &   & . & . & n & . & . & . & . & . \\
 4 & 2 & 4 & 2 &   & n & . & n & . & . & . & . & n \\
 4 & 3 & 3 & 2 &   & . & . & n & n & n & . & . & . \\
 5 & 2 & 3 & 2 &   & . & . & n & . & . & . & . & . \\
 5 & 3 & 3 & 2 &   & . & . & n & n & n & n & . & . \\
 6 & 2 & 3 & 2 &   & . & . & n & . & . & . & . & . \\
 6 & 3 & 3 & 2 &   & . & . & n & n & n & n & n & . \\
\end{tabular}
\par}
\caption{Cubes $(2,3,3,3,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
 2 & 3 & 4 & 2 & $m_{52}$ & 3 & 3 & 3 & 4 & 4 & 5 & 6 \\
   &   &   &   & $m_{53}$ & 2 & 2 & 3 & 2 & 2 & 2 & 2 \\
 $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ & $m_{54}$ & 3 & 4 & 4 & 3 & 4 & 3 & 3 \\
 3 & 2 & 4 & 2 &   & . & . & . & c & . & . & . \\
 3 & 2 & 5 & 2 &   & . & . & . & c & n & c & . \\
 3 & 2 & 6 & 2 &   & . & . & . & n & n & n & n \\
 4 & 2 & 4 & 2 &   & n & n & n & n & n & . & . \\
 4 & 3 & 3 & 2 &   & . & n & n & . & . & . & . \\
\end{tabular}
\par}
\caption{Cubes $(2,3,4,2,\ \ \ast,\ast,\ast,\ast,\ \ \ast,\ast,\ast,\ast)$}
\end{table}

\begin{table}[h!]
{\centering\setlength{\tabcolsep}{0.44pt}\footnotesize
\begin{tabular}{cccccccccccccc}
 $m_{31}$ & $m_{32}$ & $m_{41}$ & $m_{42}$ & $m_{51}$ & $m_{52}$ & $m_{53}$ & $m_{54}$ & $m_{61}$ & $m_{62}$ & $m_{63}$ & $m_{64}$ &   & \text{type } \\
 2 & 2 & 3 & 7 & 4 & 2 & 4 & 2 & 4 & 2 & 4 & 2 &   & n \\
 2 & 2 & 5 & 5 & 2 & 3 & 5 & 2 & 3 & 2 & 5 & 2 &   & c \\
 2 & 2 & 5 & 5 & 2 & 3 & 5 & 2 & 3 & 2 & 6 & 2 &   & n \\
 2 & 2 & 5 & 5 & 2 & 3 & 6 & 2 & 3 & 2 & 6 & 2 &   & n \\
 2 & 2 & 5 & 5 & 2 & 3 & 5 & 2 & 3 & 3 & 5 & 2 &   & c \\
 2 & 2 & 5 & 5 & 2 & 3 & 5 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 5 & 2 & 3 & 6 & 2 & 3 & 3 & 5 & 2 &   & n \\
 2 & 2 & 5 & 5 & 2 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 5 & 3 & 3 & 5 & 2 & 3 & 3 & 5 & 2 &   & c \\
 2 & 2 & 5 & 5 & 3 & 3 & 5 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 5 & 3 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 5 & 2 & 3 & 2 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 6 & 2 & 3 & 2 & 5 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 6 & 2 & 3 & 2 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 5 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 6 & 2 & 3 & 3 & 5 & 2 &   & n \\
 2 & 2 & 5 & 6 & 2 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 3 & 2 & 6 & 2 & 3 & 3 & 5 & 2 &   & n \\
 2 & 2 & 5 & 6 & 3 & 2 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 3 & 3 & 5 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 5 & 6 & 3 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 6 & 6 & 2 & 3 & 6 & 2 & 3 & 2 & 6 & 2 &   & n \\
 2 & 2 & 6 & 6 & 2 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 2 & 6 & 6 & 3 & 3 & 6 & 2 & 3 & 3 & 6 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 4 & 3 & 4 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 4 & 3 & 5 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 5 & 3 & 5 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 4 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 5 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 4 & 3 & 2 & 6 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 5 & 3 & 2 & 5 & 3 & 5 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 5 & 3 & 2 & 5 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 5 & 3 & 2 & 6 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 3 & 6 & 3 & 2 & 6 & 3 & 6 & 3 & 3 & 2 &   & n \\
 2 & 3 & 5 & 2 & 2 & 5 & 2 & 3 & 3 & 2 & 5 & 2 &   & c \\
 2 & 3 & 5 & 2 & 2 & 5 & 2 & 3 & 3 & 2 & 6 & 2 &   & n \\
 2 & 3 & 5 & 2 & 2 & 6 & 2 & 3 & 3 & 2 & 6 & 2 &   & n \\
 2 & 3 & 6 & 2 & 2 & 6 & 2 & 3 & 3 & 2 & 6 & 2 &   & n \\
 2 & 4 & 4 & 2 & 2 & 4 & 2 & 4 & 4 & 2 & 4 & 2 &   & n \\
 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 &   & n \\
\end{tabular}
